A Fast and Accurate Universal Kepler Solver without Stumpff Series

We derive and present a fast and accurate solution of the initial value problem for Keplerian motion in universal variables that does not use the Stumpff series. We find that it performs better than methods based on the Stumpff series.

==> drift_one-bias.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=drift_one-bias.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6369,2347){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(6369,400){\makebox(0,0)[l]{\strut{}-1.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (1 - e)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> drift_one-hyp-bias.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=drift_one-hyp-bias.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6369,2347){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(6369,400){\makebox(0,0)[l]{\strut{}-1.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (e - 1)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> drift_one-hyp-timing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=drift_one-hyp-timing.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6369,3564){\makebox(0,0)[l]{\strut{}0.8}}%
  \put(6369,2833){\makebox(0,0)[l]{\strut{}0.6}}%
  \put(6369,2102){\makebox(0,0)[l]{\strut{}0.4}}%
  \put(6369,1371){\makebox(0,0)[l]{\strut{}0.2}}%
  \put(6369,640){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(3430,140){\makebox(0,0){\strut{}$\log_{10}(h/T)$}}%
  \put(160,2467){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (e - 1)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5881,440){\makebox(0,0){\strut{}$0$}}%
  \put(4249,440){\makebox(0,0){\strut{}$-1$}}%
  \put(2612,440){\makebox(0,0){\strut{}$-2$}}%
  \put(980,440){\makebox(0,0){\strut{}$-3$}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3385){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2468){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1550){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,640){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> drift_one-hyp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=drift_one-hyp.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}-6.0}}%
  \put(6369,3516){\makebox(0,0)[l]{\strut{}-8.0}}%
  \put(6369,2737){\makebox(0,0)[l]{\strut{}-10.0}}%
  \put(6369,1958){\makebox(0,0)[l]{\strut{}-12.0}}%
  \put(6369,1179){\makebox(0,0)[l]{\strut{}-14.0}}%
  \put(6369,400){\makebox(0,0)[l]{\strut{}-16.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (e - 1)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> drift_one-timing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=drift_one-timing.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6369,3564){\makebox(0,0)[l]{\strut{}0.8}}%
  \put(6369,2833){\makebox(0,0)[l]{\strut{}0.6}}%
  \put(6369,2102){\makebox(0,0)[l]{\strut{}0.4}}%
  \put(6369,1371){\makebox(0,0)[l]{\strut{}0.2}}%
  \put(6369,640){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(3430,140){\makebox(0,0){\strut{}$\log_{10}(h/T)$}}%
  \put(160,2467){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (1 - e)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5881,440){\makebox(0,0){\strut{}$0$}}%
  \put(4249,440){\makebox(0,0){\strut{}$-1$}}%
  \put(2612,440){\makebox(0,0){\strut{}$-2$}}%
  \put(980,440){\makebox(0,0){\strut{}$-3$}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3385){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2468){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1550){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,640){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> drift_one.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=drift_one.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}-6.0}}%
  \put(6369,3516){\makebox(0,0)[l]{\strut{}-8.0}}%
  \put(6369,2737){\makebox(0,0)[l]{\strut{}-10.0}}%
  \put(6369,1958){\makebox(0,0)[l]{\strut{}-12.0}}%
  \put(6369,1179){\makebox(0,0)[l]{\strut{}-14.0}}%
  \put(6369,400){\makebox(0,0)[l]{\strut{}-16.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (1 - e)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5881,200){\makebox(0,0){\strut{}$\ $}}%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(980,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> hanno-bias.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=hanno-bias.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,2347){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (1 - e)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5881,200){\makebox(0,0){\strut{}$\ $}}%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(980,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> hanno-timing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=hanno-timing.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6369,3564){\makebox(0,0)[l]{\strut{}0.8}}%
  \put(6369,2833){\makebox(0,0)[l]{\strut{}0.6}}%
  \put(6369,2102){\makebox(0,0)[l]{\strut{}0.4}}%
  \put(6369,1371){\makebox(0,0)[l]{\strut{}0.2}}%
  \put(6369,640){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(3430,140){\makebox(0,0){\strut{}$\log_{10}(h/T)$}}%
  \put(160,2467){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (1 - e)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5881,440){\makebox(0,0){\strut{}$0$}}%
  \put(4249,440){\makebox(0,0){\strut{}$-1$}}%
  \put(2612,440){\makebox(0,0){\strut{}$-2$}}%
  \put(980,440){\makebox(0,0){\strut{}$-3$}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3385){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2468){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1550){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,640){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> hanno.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=hanno.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}-6.0}}%
  \put(6369,3516){\makebox(0,0)[l]{\strut{}-8.0}}%
  \put(6369,2737){\makebox(0,0)[l]{\strut{}-10.0}}%
  \put(6369,1958){\makebox(0,0)[l]{\strut{}-12.0}}%
  \put(6369,1179){\makebox(0,0)[l]{\strut{}-14.0}}%
  \put(6369,400){\makebox(0,0)[l]{\strut{}-16.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (1 - e)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5881,200){\makebox(0,0){\strut{}$\ $}}%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(980,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> histogram-hyp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4680,4032)(0,0)%
  \special{psfile=histogram-hyp.eps llx=0 lly=0 urx=234 ury=202 rwi=2340}
  \put(2309,140){\makebox(0,0){\strut{}$\log_{10}(|\Delta E/E|)$}}%
  \put(4319,440){\makebox(0,0){\strut{}$-6$}}%
  \put(3515,440){\makebox(0,0){\strut{}$-8$}}%
  \put(2711,440){\makebox(0,0){\strut{}$-10$}}%
  \put(1908,440){\makebox(0,0){\strut{}$-12$}}%
  \put(1104,440){\makebox(0,0){\strut{}$-14$}}%
  \put(300,440){\makebox(0,0){\strut{}$-16$}}%
  \put(2309,2156){\makebox(0,0){\strut{}$\log_{10}(|\Delta E/E|)$}}%
  \put(4319,2456){\makebox(0,0){\strut{}$-6$}}%
  \put(3515,2456){\makebox(0,0){\strut{}$-8$}}%
  \put(2711,2456){\makebox(0,0){\strut{}$-10$}}%
  \put(1908,2456){\makebox(0,0){\strut{}$-12$}}%
  \put(1104,2456){\makebox(0,0){\strut{}$-14$}}%
  \put(300,2456){\makebox(0,0){\strut{}$-16$}}%
\end{picture}%
\endgroup
\endinput


==> histogram.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4680,6048)(0,0)%
  \special{psfile=histogram.eps llx=0 lly=0 urx=234 ury=302 rwi=2340}
  \put(2309,4172){\makebox(0,0){\strut{}$\log_{10}(|\Delta E/E|)$}}%
  \put(4319,4472){\makebox(0,0){\strut{}$-6$}}%
  \put(3515,4472){\makebox(0,0){\strut{}$-8$}}%
  \put(2711,4472){\makebox(0,0){\strut{}$-10$}}%
  \put(1908,4472){\makebox(0,0){\strut{}$-12$}}%
  \put(1104,4472){\makebox(0,0){\strut{}$-14$}}%
  \put(300,4472){\makebox(0,0){\strut{}$-16$}}%
  \put(2309,2156){\makebox(0,0){\strut{}$\log_{10}(|\Delta E/E|)$}}%
  \put(4319,2456){\makebox(0,0){\strut{}$-6$}}%
  \put(3515,2456){\makebox(0,0){\strut{}$-8$}}%
  \put(2711,2456){\makebox(0,0){\strut{}$-10$}}%
  \put(1908,2456){\makebox(0,0){\strut{}$-12$}}%
  \put(1104,2456){\makebox(0,0){\strut{}$-14$}}%
  \put(300,2456){\makebox(0,0){\strut{}$-16$}}%
  \put(2309,140){\makebox(0,0){\strut{}$\log_{10}(|\Delta E/E|)$}}%
  \put(4319,440){\makebox(0,0){\strut{}$-6$}}%
  \put(3515,440){\makebox(0,0){\strut{}$-8$}}%
  \put(2711,440){\makebox(0,0){\strut{}$-10$}}%
  \put(1908,440){\makebox(0,0){\strut{}$-12$}}%
  \put(1104,440){\makebox(0,0){\strut{}$-14$}}%
  \put(300,440){\makebox(0,0){\strut{}$-16$}}%
\end{picture}%
\endgroup
\endinput


==> universal-hyp-bias.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=universal-hyp-bias.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6369,2347){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(6369,400){\makebox(0,0)[l]{\strut{}-1.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (e - 1)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5881,200){\makebox(0,0){\strut{}$\ $}}%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(980,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> universal-hyp-timing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=universal-hyp-timing.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6369,3564){\makebox(0,0)[l]{\strut{}0.8}}%
  \put(6369,2833){\makebox(0,0)[l]{\strut{}0.6}}%
  \put(6369,2102){\makebox(0,0)[l]{\strut{}0.4}}%
  \put(6369,1371){\makebox(0,0)[l]{\strut{}0.2}}%
  \put(6369,640){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(3430,140){\makebox(0,0){\strut{}$\log_{10}(h/T)$}}%
  \put(160,2467){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (e - 1)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5881,440){\makebox(0,0){\strut{}$0$}}%
  \put(4249,440){\makebox(0,0){\strut{}$-1$}}%
  \put(2612,440){\makebox(0,0){\strut{}$-2$}}%
  \put(980,440){\makebox(0,0){\strut{}$-3$}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3385){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2468){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1550){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,640){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> universal-hyp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=universal-hyp.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}-6.0}}%
  \put(6369,3516){\makebox(0,0)[l]{\strut{}-8.0}}%
  \put(6369,2737){\makebox(0,0)[l]{\strut{}-10.0}}%
  \put(6369,1958){\makebox(0,0)[l]{\strut{}-12.0}}%
  \put(6369,1179){\makebox(0,0)[l]{\strut{}-14.0}}%
  \put(6369,400){\makebox(0,0)[l]{\strut{}-16.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (e - 1)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> universal-laguerre-bias.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=universal-laguerre-bias.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6369,2347){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(6369,400){\makebox(0,0)[l]{\strut{}-1.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (1 - e)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> universal-laguerre-timing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=universal-laguerre-timing.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6369,3564){\makebox(0,0)[l]{\strut{}0.8}}%
  \put(6369,2833){\makebox(0,0)[l]{\strut{}0.6}}%
  \put(6369,2102){\makebox(0,0)[l]{\strut{}0.4}}%
  \put(6369,1371){\makebox(0,0)[l]{\strut{}0.2}}%
  \put(6369,640){\makebox(0,0)[l]{\strut{}0.0}}%
  \put(3430,140){\makebox(0,0){\strut{}$\log_{10}(h/T)$}}%
  \put(160,2467){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (1 - e)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5881,440){\makebox(0,0){\strut{}$0$}}%
  \put(4249,440){\makebox(0,0){\strut{}$-1$}}%
  \put(2612,440){\makebox(0,0){\strut{}$-2$}}%
  \put(980,440){\makebox(0,0){\strut{}$-3$}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3385){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2468){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1550){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,640){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput


==> universal-laguerre.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4536)(0,0)%
  \special{psfile=universal-laguerre.eps llx=0 lly=0 urx=360 ury=227 rwi=3600}
  \put(6369,4295){\makebox(0,0)[l]{\strut{}-6.0}}%
  \put(6369,3516){\makebox(0,0)[l]{\strut{}-8.0}}%
  \put(6369,2737){\makebox(0,0)[l]{\strut{}-10.0}}%
  \put(6369,1958){\makebox(0,0)[l]{\strut{}-12.0}}%
  \put(6369,1179){\makebox(0,0)[l]{\strut{}-14.0}}%
  \put(6369,400){\makebox(0,0)[l]{\strut{}-16.0}}%
  \put(160,2347){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\log_{10} (1 - e)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(4249,200){\makebox(0,0){\strut{}$\ $}}%
  \put(2612,200){\makebox(0,0){\strut{}$\ $}}%
  \put(860,4295){\makebox(0,0)[r]{\strut{}$\mbox{\em}-8$}}%
  \put(860,3325){\makebox(0,0)[r]{\strut{}$\mbox{\em}-6$}}%
  \put(860,2348){\makebox(0,0)[r]{\strut{}$\mbox{\em}-4$}}%
  \put(860,1370){\makebox(0,0)[r]{\strut{}$\mbox{\em}-2$}}%
  \put(860,400){\makebox(0,0)[r]{\strut{}$\mbox{\em}0$}}%
\end{picture}%
\endgroup
\endinput

